Nearest Neighbor Network Traversal

A mobile agent in a network wants to visit every node of an n-node network, using a small number of steps. We investigate the performance of the following ``nearest neighbor'' heuristic: always go to the nearest unvisited node. If the network graph never changes, then from (Rosenkrantz, Stearns and Lewis, 1977) and (Hurkens and Woeginger, 2004) it follows that Theta(n log n) steps are necessary and sufficient in the worst case. We give a simpler proof of the upper bound and an example that improves the best known lower bound. We investigate how the performance of this heuristic changes when it is distributively implemented in a network. Even if network edges are allow to fail over time, we show that the nearest neighbor strategy never runs for more than O(n^2) iterations. We also show that any strategy can be forced to take at least n(n-1)/2 steps before all nodes are visited, if the edges of the network are deleted in an adversarial way.

==> fig1.txt <==
\psset{arrows=-}

\psset{linestyle=dashed,linewidth=1pt,linecolor=lightgray}

\psline(0.318499,1.703820)(0.710498,3.800829)

\psline(0.912482,1.473710)(2.035538,3.287506)

\psline(1.383230,1.044567)(3.085667,2.330187)

\psline(1.667164,0.474349)(3.719059,1.058164)

\psline(1.725939,-0.159932)(3.850172,-0.356771)

\psline(1.551616,-0.772613)(3.461298,-1.723522)

\psline(1.167739,-1.280949)(2.604956,-2.857501)

\psline(0.626152,-1.616285)(1.396801,-3.605559)

\psline(0.000000,-1.733333)(0.000000,-3.866667)

\psline(-0.626152,-1.616285)(-1.396801,-3.605559)

\psline(-1.167739,-1.280949)(-2.604956,-2.857501)

\psline(-1.551616,-0.772613)(-3.461298,-1.723522)

\psline(-1.725939,-0.159932)(-3.850172,-0.356771)

\psline(-1.667164,0.474349)(-3.719059,1.058164)

\psline(-1.383230,1.044567)(-3.085667,2.330187)

\psline(-0.912482,1.473710)(-2.035538,3.287506)

\psline(-0.318499,1.703820)(-0.710498,3.800829)

\psset{linestyle=solid,linewidth=1pt,linecolor=black}

\psset{arrows=<-,arrowsize=4.5pt}

\rput(0.000000,2.000000){$b_{0}$}

\rput(0.722483,1.864944){$b_{1}$}

\psarc(0,0){2.000000}{76.911765}{81.911765}

\rput(1.347391,1.478018){$b_{2}$}

\psarc(0,0){2.000000}{55.735294}{60.735294}

\rput(1.790327,0.891477){$b_{3}$}

\psarc(0,0){2.000000}{34.558824}{39.558824}

\rput(1.991468,0.184537){$b_{4}$}

\psarc(0,0){2.000000}{13.382353}{18.382353}

\rput(1.923651,-0.547326){$b_{5}$}

\psarc(0,0){2.000000}{-7.794118}{-2.794118}

\rput(1.596034,-1.205269){$b_{6}$}

\psarc(0,0){2.000000}{-28.970588}{-23.970588}

\rput(1.052864,-1.700434){$b_{7}$}

\psarc(0,0){2.000000}{-50.147059}{-45.147059}

\rput(0.367499,-1.965946){$b_{8}$}

\psarc(0,0){2.000000}{-71.323529}{-66.323529}

\rput(-0.367499,-1.965946){$b_{9}$}

\psarc(0,0){2.000000}{-92.500000}{-87.500000}

\rput(-1.052864,-1.700434){$b_{10}$}

\psarc(0,0){2.000000}{-113.676471}{-108.676471}

\rput(-1.596034,-1.205269){$b_{11}$}

\psarc(0,0){2.000000}{-134.852941}{-129.852941}

\rput(-1.923651,-0.547326){$b_{12}$}

\psarc(0,0){2.000000}{-156.029412}{-151.029412}

\rput(-1.991468,0.184537){$b_{13}$}

\psarc(0,0){2.000000}{-177.205882}{-172.205882}

\rput(-1.790327,0.891477){$b_{14}$}

\psarc(0,0){2.000000}{-198.382353}{-193.382353}

\rput(-1.347391,1.478018){$b_{15}$}

\psarc(0,0){2.000000}{-219.558824}{-214.558824}

\rput(-0.722483,1.864944){$b_{16}$}

\psarc(0,0){2.000000}{-240.735294}{-235.735294}

\rput(0.000000,2.800000){$\ell_{0}^{2}$}

\rput(1.011477,2.610922){$\ell_{1}^{2}$}

\psarc(0,0){2.800000}{76.911765}{81.911765}

\rput(1.886348,2.069225){$\ell_{2}^{2}$}

\psarc(0,0){2.800000}{55.735294}{60.735294}

\rput(2.506457,1.248067){$\ell_{3}^{2}$}

\psarc(0,0){2.800000}{34.558824}{39.558824}

\rput(2.788056,0.258351){$\ell_{4}^{2}$}

\psarc(0,0){2.800000}{13.382353}{18.382353}

\rput(2.693112,-0.766256){$\ell_{5}^{2}$}

\psarc(0,0){2.800000}{-7.794118}{-2.794118}

\rput(2.234448,-1.687377){$\ell_{6}^{2}$}

\psarc(0,0){2.800000}{-28.970588}{-23.970588}

\rput(0.514499,-2.752325){$\ell_{8}^{2}$}

\psarc(0,0){2.800000}{-71.323529}{-45.147059}

\rput(-0.514499,-2.752325){$\ell_{9}^{2}$}

\psarc(0,0){2.800000}{-92.500000}{-87.500000}

\rput(-1.474010,-2.380608){$\ell_{10}^{2}$}

\psarc(0,0){2.800000}{-113.676471}{-108.676471}

\rput(-2.693112,-0.766256){$\ell_{12}^{2}$}

\psarc(0,0){2.800000}{-156.029412}{-129.852941}

\rput(-1.011477,2.610922){$\ell_{16}^{2}$}

\psarc(0,0){2.800000}{-240.735294}{-172.205882}

\rput(0.000000,3.600000){$\ell_{0}^{1}$}

\rput(1.300470,3.356900){$\ell_{1}^{1}$}

\psarc(0,0){3.600000}{76.911765}{81.911765}

\rput(2.425304,2.660432){$\ell_{2}^{1}$}

\psarc(0,0){3.600000}{55.735294}{60.735294}

\rput(3.584643,0.332166){$\ell_{4}^{1}$}

\psarc(0,0){3.600000}{13.382353}{39.558824}

\rput(0.661498,-3.538703){$\ell_{8}^{1}$}

\psarc(0,0){3.600000}{-71.323529}{-2.794118}

\rput(-1.300470,3.356900){$\ell_{16}^{1}$}

\psarc(0,0){3.600000}{-240.735294}{-87.500000}

\psset{arrows=->}

\psline(-0.641057,2.104530)(-0.192017,2.592900)

\psline(-0.874169,2.869813)(-0.251099,3.390715)


